Hardness of Finding Kings and Strong Kings

A king in a directed graph is a vertex $v$ such that every other vertex is reachable from $v$ via a path of length at most $2$. It is well known that every tournament (a complete graph where each edge has a direction) has at least one king. Our contributions in this work are: - We show that the query complexity of determining existence of a king in arbitrary $n$-vertex digraphs is $\Theta(n^2)$. This is in stark contrast to the case where the input is a tournament, where Shen, Sheng, and Wu [SICOMP'03] showed that a king can be found in $O(n^{3/2})$ queries. - In an attempt to increase the "fairness" in the definition of tournament winners, Ho and Chang [IPL'03] defined a strong king to be a king $k$ such that, for every $v$ that dominates $k$, the number of length-$2$ paths from $k$ to $v$ is strictly larger than the number of length-$2$ paths from $v$ to $k$. We show that the query complexity of finding a strong king in a tournament is $\Theta(n^2)$. This answers a question of Biswas, Jayapaul, Raman, and Satti [DAM'22] in the negative. A key component in our proofs is the design of specific tournaments where every vertex is a king, and analyzing certain properties of these tournaments. We feel these constructions and properties are independently interesting and may lead to more interesting results about tournament solutions.

==> Figures/construction-triangle.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \node[shape=rectangle,rounded corners, draw=black, minimum size=6mm] (1) at (3,0){$n-2$};
    \node[shape=circle, minimum size=1em,rounded corners, draw=white, minimum size=2cm] (2) at (1.5,3){};
    \draw[-{Triangle[width=18pt,length=15pt]}, line width=8pt] (0,0) to (2);
    \draw[-{Triangle[width=18pt,length=15pt]}, line width=8pt] (1.5,3) to (1);
    \node[shape=rectangle, minimum size=1em, fill=white,draw=black, minimum size=2cm] (2p) at (1.5,3){$\Delta_{n-2}$};
    \node[shape=rectangle,rounded corners, fill=white, draw=black, minimum size=6mm] (0) at (0,0){$n-1$};
    \draw[>=Triangle, ->, ultra thick] (1) to (0);
\end{tikzpicture}
\vspace{0.5em}

==> Figures/construction-universal.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (0) at (0,0){$0$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (1) at (2,1.5){$1$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (2) at (4,0){$2$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (3) at (3.25,-2){$3$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (4) at (0.75,-2){$4$};
    \draw[>=Triangle, ->, ultra thick] (0) edge (1) (0) edge (3);
    \draw[>=Triangle, ->, ultra thick] (1) edge (2) (1) edge (4);
    \draw[>=Triangle, ->, ultra thick] (2) edge (3) (2) edge (0);
    \draw[>=Triangle, ->, ultra thick] (3) edge (4) (3) edge (1);
    \draw[>=Triangle, ->, ultra thick] (4) edge (2) (4) edge (0);
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}
    \node (0) at (0,0){$\xrightarrow{\sigma(U_5,3)}$};
\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (0) at (0,0){$3$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (1) at (2,1.5){$4$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (2) at (4,0){$0$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (3) at (3.25,-2){$1$};
    \node[shape=circle,rounded corners, draw=black, minimum size=6mm] (4) at (0.75,-2){$2$};
    \draw[>=Triangle, ->, ultra thick] (0) edge (1) (0) edge (3);
    \draw[>=Triangle, ->, ultra thick] (1) edge (2) (1) edge (4);
    \draw[>=Triangle, ->, ultra thick] (2) edge (3) (2) edge (0);
    \draw[>=Triangle, ->, ultra thick] (3) edge (4) (3) edge (1);
    \draw[>=Triangle, ->, ultra thick] (4) edge (2) (4) edge (0);
\end{tikzpicture}
\vspace{0.5em}

==> Figures/randomised-arbitrary-fig.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    %\node[shape=circle,rounded corners, draw=black, minimum size=6mm] (0) at (0,0){$0$};
    %\draw[>=Triangle, ->, ultra thick] (4) edge (2) (4) edge (0);
    \draw[draw=black] (5,0) rectangle ++(3,3);
    \node[] (1) at (6.5,0.5){$A'$};
    \draw[draw=black, dashed] (-1,-1) rectangle ++(10,5);
    \node[] (2) at (4,-0.5){$C$};
    \node[shape=rectangle,rounded corners, draw=black, minimum size=6mm] (3) at (7.15,2.5){$2n-1$};
    \draw[-{Triangle[width=18pt,length=15pt]}, line width=8pt] (1.5,1.5) to (3);
    \draw[draw=black, fill=white] (0,0) rectangle ++(3,3);
    \node[] (0) at (1.5,0.5){$A$};
    \node[] (7) at (1.5,1.5){$n$ vertices};
\end{tikzpicture}
\vspace{0.5em}
